Adaptive Patched Grid Mapping

In this work, we propose a novel adaptive grid mapping approach, the Adaptive Patched Grid Map, which enables a situational aware grid based perception for autonomous vehicles. Its structure allows a flexible representation of the surrounding unstructured environment. By splitting types of information into separate layers less memory is allocated when data is unevenly or sporadically available. However, layers must be resampled during the fusion process to cope with dynamically changing cell sizes. Therefore, we propose a novel spatial cell fusion approach. Together with the proposed fusion framework, dynamically changing external requirements, such as cell resolution specifications and horizon targets, are considered. For our evaluation, real-world data were recorded from an autonomous vehicle driving through various traffic situations. Based on this, the memory efficiency is compared to other approaches, and fusion execution times are determined. The results confirm the adaptation to requirement changes and a significant memory usage reduction.

==> img/apgm_symbols.tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'apgm_symbols_arxiv\.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.11977678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3989407)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{apgm_symbols_arxiv.pdf}}%
    \put(0.12050461,0.17808319){\lineheight{1.25}$d_g$}%
    % \put(0.12050461,0.17808319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d_g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{apgm_symbols_arxiv.pdf}}%
    \put(-0.045,-0.015){%
    \begin{tikzpicture}[scale=0.9, x={(-0.5cm,-0.5cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape}]
    \begin{scope}[canvas is yx plane at z=0]
          \node[yscale=-1] at (0,-1.5){\Large $\mathbf{N}$};
          \node[yscale=-1] at (1.5,0){};
          \node[yscale=-1] at (0,1.5){};
          \node[yscale=-1] at (-1.5,0){};
          % \node[yscale=-1] at (1.5,0){O};
          % \node[yscale=-1] at (0,1.5){S};
          % \node[yscale=-1] at (-1.5,0){W};
    \end{scope}
    \end{tikzpicture}}
    % \put(0.19717886,0.13723785){N}%
    % \put(0.25657768,0.06873219){E}%
    % \put(0.06102122,0.00023466){S}%
    % \put(-0.00055024,0.06873219){W}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{apgm_symbols_arxiv.pdf}}%
    \put(0.52617291,0.10957754){$p_{(1,0)}$}%
    \put(0.21300422,0.10957754){$p_{(0,0)}$}%
    \put(0.90409125,0.28886091){$l^1_{sem}$}%
    \put(0.90409125,0.35215309){$l^2_{occ}$}%
    \put(0.67818188,0.18746856){$c^{sem}_{\tiny(1,0)}$}%
    % \put(0.46845312,0.24658885){\tiny$c_{(0,0)}$}%
    % \put(0.52717226,0.18786972){$c_{(0,0)}$}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{apgm_symbols_arxiv.pdf}}%
    \put(0.57106882,0.03080251){$e$}%
    \put(0.89333445,0.14822439){$e$}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{apgm_symbols_arxiv.pdf}}%
    \put(0.3688258,0.18770294){$d_{p_{(1,0)}}$}%
    \put(0.46207008,0.35301544){$d_{c^{occ}_{(1,1)}}$}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{apgm_symbols_arxiv.pdf}}%
  \end{picture}%
\endgroup%


==> img/cell_count_live.tex <==

%
\begin{tikzpicture}[baseline=(current bounding box.center)]

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        scale only axis,
        legend cell align={left},
        xlabel style={yshift=1.5mm},
        xlabel={Time [s]}
    ]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % upper plt
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        width=0.9\linewidth,
        height = 0.15\linewidth,
        scale only axis,
        xmin=-0.1,
        xmax=465.1,
        % ymode=log,
        ymin=0,
        ymax=700000,
        ytick={0,100000,200000,300000,400000,500000,600000},
        % yticklabels={{0},{1}, {2},{3}},
        ytick scale label code/.code={},
        ylabel style={yshift=0.6mm},
        ylabel={\# Cells $\cdot 10^{-5}$},
        ymajorgrids,
        axis background/.style={fill=white},
        legend style={font = \large, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]
    \addplot [dashed, color=red, line width=1pt] table [col sep=comma] 
    {
        0, 640000
        465, 640000
    };
    \addlegendentry{Reference}
    \input{img/raw_datapoints/ul1500-lidar_front.txt}
    \addlegendentry{Front Lidar}
    \input{img/raw_datapoints/ul1500-lidar_rear.txt}
    \addlegendentry{Rear Lidar}
    \input{img/raw_datapoints/ul1500-camera_front_left_stereo.txt}
    \addlegendentry{Camera}

    \addplot +[mark=none, color=matlabYellow, dashed, line width=1.6pt] coordinates {(156, -1) (156, 750000)};
    \addplot +[mark=none, color=matlabYellow, dashed, line width=1.6pt] coordinates {(340, -1) (340, 750000)};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % mid plt
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        width=0.9\linewidth,
        height = 0.15\linewidth,
        scale only axis,
        xmin=-0.1,
        xmax=465.1,
        % ymode=log,
        ymin=0,
        ymax=700000,
        ytick={0,100000,200000,300000,400000,500000,600000},
        yticklabels={{0},{1}, {2},{3},{4},{5},{6}},
        ytick scale label code/.code={},
        ylabel style={yshift=0.6mm},
        ylabel={\# Cells $\cdot 10^{-5}$},
        ymajorgrids,
        axis background/.style={fill=white},
        legend style={font = \large, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]    
    \addplot [dashed, color=red, line width=1pt] table [col sep=comma] 
    {
        0, 640000
        465, 640000
    };
    \addlegendentry{Reference}
    \input{img/raw_datapoints/ul1500-odom-occ.txt}
    \addlegendentry{Occupancy}
    \input{img/raw_datapoints/ul1500-odom-sem.txt}
    \addlegendentry{Semantic}
    
    \addplot +[mark=none, color=matlabYellow, dashed, line width=1.6pt] coordinates {(156, -1) (156, 700000)};
    \addplot +[mark=none, color=matlabYellow, dashed, line width=1.6pt] coordinates {(340, -1) (340, 700000)};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % lower plt
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[%
        width=0.9\linewidth,
        height = 0.1\linewidth,
        % yshift=-5pt,
        scale only axis,
        scaled y ticks = false,
        xmin=-0.1,
        xmax=465.1,
        ymin=-10,
        ymax=140,
        ytick={0, 100},
        yticklabels={{0},{100}},
        ylabel style={yshift=-3.5mm, xshift=-4mm},
        ylabel={dist. [m]},
        axis background/.style={fill=white},
        legend style={font = \large, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]
    
    \addlegendimage{area legend, color=matlabYellow, fill=matlabYellow}
    \addlegendentry{Parking}    
    \addlegendimage{area legend, color=matlabGreen, fill=matlabGreen}
    \addlegendentry{On the Road}
    
    
    \addplot [draw=matlabYellow,fill=matlabYellow, semitransparent,forget plot]
    (-1,-11) rectangle (156, 140);
    \addplot [draw=matlabYellow,fill=matlabYellow, semitransparent,forget plot]
    (340,-11) rectangle (466, 140);
    \addplot [draw=matlabGreen,fill=matlabGreen, semitransparent,forget plot]
    (156,-11) rectangle (340, 140);

    
    \addplot [color=red, line width=1pt,forget plot] 
        table [col sep=comma]  
    {
        0, 20 
        156, 20 
    };
    \addplot [color=red, line width=1pt,forget plot] 
        table [col sep=comma]  
    {
        156, 100 
        340, 100 
    };
    \addplot [color=red, line width=1pt] 
        table [col sep=comma]  
    {
        340, 20 
        465, 20
    };
    \addlegendentry{Horizon}

    \end{groupplot}
    
\end{tikzpicture}%

==> img/split_merge.tex <==
%
\begin{tikzpicture}[baseline=(current bounding box.center), scale=\linewidth/11cm]

% background merge
\draw [fill=black!5!white, draw=black!50!white,rounded corners] (-1,-1.25) rectangle (3.9,4);
\node [] at (1.5,3.75) {\small merging cells};
% background split
\draw [fill=black!5!white, draw=black!50!white,rounded corners] (4.1,-1.25) rectangle (9,4);
\node [] at (6.5,3.75) {\small splitting cells};

% background DST/meas spaces
\draw [fill=black!5!white, draw=black!50!white,rounded corners, fill opacity=0.2] (-1.5,-1) rectangle (9.25,1.15);
\node [rotate=90] at (-1.25,0) {\small meas space};

\draw [fill=black!5!white, draw=black!50!white,rounded corners, fill opacity=0.2] (-1.5,1.35) rectangle (9.25,3.5);
\node [rotate=90] at (-1.25,2.5) {\small DST / Cell};


%images
\node[scale = 5] at (0,2.5) (PM)  {\pgftext{\includegraphics{split_merge/pre_merge.pdf}}};
\node[scale = 5] at (0,0) (PMP) {\pgftext{\includegraphics{split_merge/pre_merge_points.pdf}}};
\node[scale = 5] at (3,2.5) (AM)  {\pgftext{\includegraphics{split_merge/after_merge.pdf}}};
\node[scale = 5] at (3,0) (AMP) {\pgftext{\includegraphics{split_merge/after_merge_points.pdf}}};
\node[scale = 5] at (5,2.5) (BS)  {\pgftext{\includegraphics{split_merge/after_merge.pdf}}};
\node[scale = 5] at (5,0) (BSP) {\pgftext{\includegraphics{img/split_merge/before_split_points.pdf}}};
\node[scale = 5] at (8,2.5) (AS)  {\pgftext{\includegraphics{split_merge/after_split.pdf}}};
\node[scale = 5] at (8,0) (ASP) {\pgftext{\includegraphics{split_merge/after_split_points.pdf}}};

% (inverse) meas model
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (PM) -- (PMP);% node [midway, scale = 0.7, rotate=-90, text width = 2cm] {inverse \\[0.4cm] meas model};
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (AMP) -- (AM);% node [midway, scale = 0.7, rotate=-90, text width = 2cm] {inverse \\[0.4cm] meas model};
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (BS) -- (BSP);% node [midway, scale = 0.7, rotate=-90, text width = 2cm] {inverse \\[0.4cm] meas model};
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (ASP) -- (AS);% node [midway, scale = 0.7, rotate=-90, text width = 2cm] {inverse \\[0.4cm] meas model};

% DST arrows
\draw [-{Implies[scale=5]}, double, shorten >= 0.15cm, shorten <=0.15cm] (PM) -- (AM) node [midway, above, yshift=3pt, scale = 0.7] {merge};
\draw [-{Implies[scale=5]}, double, shorten >= 0.15cm, shorten <=0.15cm] (BS) -- (AS) node [midway, above, yshift=3pt, scale = 0.7] {split};

% meas arrows
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (PMP) -- (AMP) node [midway, above, yshift=3pt, scale = 0.7] {accumulate};
\draw [-{Kite[scale=1.5]}, shorten >= 0.15cm, shorten <=0.15cm] (BSP) -- (ASP) node [midway, above, yshift=3pt, scale = 0.7] {distribute};


\end{tikzpicture}%

